MD Simulation of Hundred-Billion-Metal-Atom Cascade Collision on Sunway Taihulight

Radiation damage to the steel material of reactor pressure vessels is a major threat to the nuclear reactor safety. It is caused by the metal atom cascade collision, initialized when the atoms are struck by a high-energy neutron. The paper presents MISA-MD, a new implementation of molecular dynamics, to simulate such cascade collision with EAM potential. MISA-MD realizes (1) a hash-based data structure to efficiently store an atom and find its neighbors, and (2) several acceleration and optimization strategies based on SW26010 processor of Sunway Taihulight supercomputer, including an efficient potential table storage and interpolation method, a coloring method to avoid write conflicts, and double-buffer and data reuse strategies. The experimental results demonstrated that MISA-MD has good accuracy and scalability, and obtains a parallel efficiency of over 79% in an 655-billion-atom system. Compared with a state-of-the-art MD program LAMMPS, MISA-MD requires less memory usage and achieves better computational performance.

==> tikz/color-athread.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage{tikz-3dplot}
\usepackage{xcolor}

\begin{document}

\tdplotsetmaincoords{70}{120}
\pgfmathsetmacro{\Width}{2}
\pgfmathsetmacro{\Height}{2}
\pgfmathsetmacro{\Depth}{3}

\pgfmathsetmacro{\D}{0.5}
\pgfmathsetmacro{\B}{1.5}


\pgfmathsetmacro{\X}{2.5}
\pgfmathsetmacro{\Y}{2.5}
\pgfmathsetmacro{\Z}{4.5}

\begin{tikzpicture}[tdplot_main_coords]
    \coordinate (O) at (0,0,0);
    \coordinate (A) at (0,\Height,0);
    \coordinate (B) at (0,\Height,\Depth);
    \coordinate (C) at (0,0,\Depth);
    \coordinate (D) at (\Width,0,0);
    \coordinate (E) at (\Width,\Height,0);
    \coordinate (F) at (\Width,\Height,\Depth);
    \coordinate (G) at (\Width,0,\Depth);

\draw [black,->] (0,0,0)node[anchor=north]{$O$} -- (\X,0,0) node[anchor=south]{$x$};
\draw [black,->] (0,0,0) -- (0,\Y,0) node[anchor=south]{$y$};
\draw [black,->] (0,0,0) -- (0,0,\Z) node[anchor=south]{$z$};

\draw[red!60,fill=red!30,opacity=0.9] (\Width,0,0) -- ++(0,\Height,0) -- ++(0,0,\D) -- ++(0,-\Height,0) -- cycle;% Right Face
\draw[red!60,fill=red!30,opacity=0.9] (0,\Height,0) -- ++(\Width,0,0) -- ++(0,0,\D) -- ++(-\Width,0,0) -- cycle;% Front Face

\draw[blue!60,fill=blue!30,opacity=0.9] (\Width,0,\D) -- ++(0,\Height,0) -- ++(0,0,\D) -- ++(0,-\Height,0) -- cycle;% Right Face
\draw[blue!60,fill=blue!30,opacity=0.9] (0,\Height,\D) -- ++(\Width,0,0) -- ++(0,0,\D) -- ++(-\Width,0,0) -- cycle;% Front Face
\draw[blue!60,fill=blue!30,opacity=0.9] (0,0,2*\D) -- ++(\Width,0,0) -- ++(0,\Height,0) -- ++(-\Width,0,0) -- cycle;% Front Face

\node [black] at (\Width,\Height,3.5*\D)  {$\vdots$};
% \draw[red!60,fill=red!30,opacity=0.8] (\Width,0,2*\D) -- ++(0,\Height,0) -- ++(0,0,\D) -- ++(0,-\Height,0) -- cycle;% Right Face
% \draw[red!60,fill=red!30,opacity=0.8] (0,\Height,2*\D) -- ++(\Width,0,0) -- ++(0,0,\D) -- ++(-\Width,0,0) -- cycle;% Front Face

% \draw[blue!60,fill=blue!30,opacity=0.8] (\Width,0,3*\D) -- ++(0,\Height,0) -- ++(0,0,\D) -- ++(0,-\Height,0) -- cycle;% Right Face
% \draw[blue!60,fill=blue!30,opacity=0.8] (0,\Height,3*\D) -- ++(\Width,0,0) -- ++(0,0,\D) -- ++(-\Width,0,0) -- cycle;% Front Face

\draw[red!60,fill=red!30,opacity=0.9] (\Width,0,4*\D) -- ++(0,\Height,0) -- ++(0,0,\D) -- ++(0,-\Height,0) -- cycle;% Right Face
\draw[red!60,fill=red!30,opacity=0.9] (0,\Height,4*\D) -- ++(\Width,0,0) -- ++(0,0,\D) -- ++(-\Width,0,0) -- cycle;% Front Face

\draw[blue!60,fill=blue!30,opacity=0.9] (\Width,0,5*\D) -- ++(0,\Height,0) -- ++(0,0,\D) -- ++(0,-\Height,0) -- cycle;% Right Face
\draw[blue!60,fill=blue!30,opacity=0.9] (0,\Height,5*\D) -- ++(\Width,0,0) -- ++(0,0,\D) -- ++(-\Width,0,0) -- cycle;% Front Face

\draw[red!60,fill=red!30,opacity=0.9] (\Width,0,6*\D) -- ++(0,\Height,0) -- ++(0,0,\D) -- ++(0,-\Height,0) -- cycle;% Right Face
\draw[red!60,fill=red!30,opacity=0.9] (0,\Height,6*\D) -- ++(\Width,0,0) -- ++(0,0,\D) -- ++(-\Width,0,0) -- cycle;% Front Face

\draw[blue!60,fill=blue!30,opacity=0.9] (\Width,0,7*\D) -- ++(0,\Height,0) -- ++(0,0,\D) -- ++(0,-\Height,0) -- cycle;% Right Face
\draw[blue!60,fill=blue!30,opacity=0.9] (0,\Height,7*\D) -- ++(\Width,0,0) -- ++(0,0,\D) -- ++(-\Width,0,0) -- cycle;% Front Face
\draw[blue!60,fill=blue!30,opacity=0.9] (0,0,8*\D) -- ++(\Width,0,0) -- ++(0,\Height,0) -- ++(-\Width,0,0) -- cycle;% Front Face

% pointers
\draw[red!60,thick,->] (\Width,-\B,0*\D) --  (\Width,0,0.5*\D) node[above,midway,sloped] {\footnotesize{$CPE_0$}};% Top Face
\draw[red!60,thick,->] (\Width,-\B,4*\D) --  (\Width,0,4.5*\D) node[above,midway,sloped] {\footnotesize{$CPE_{62}$}};% Top Face
\draw[red!60,thick,->] (\Width,-\B,6*\D) --  (\Width,0,6.5*\D) node[above,midway,sloped] {\footnotesize{$CPE_{63}$}};% Top Face
\draw[red!60,thick,-] (\Width,-\B,0*\D) -- ++(0,0,6*\D)node[above left,midway]{red step};
\node [black] at (\Width,-\B/2,2.5*\D)  {$\vdots$};

\draw[blue!60,thick,->] (0,\Height+\B,2*\D) --  (0,\Height,1.5*\D) node[above,midway,sloped] {\footnotesize{$CPE_0$}};% Top Face
\draw[blue!60,thick,->] (0,\Height+\B,6*\D) --  (0,\Height,5.5*\D) node[above,midway,sloped] {\footnotesize{$CPE_{62}$}};% Top Face
\draw[blue!60,thick,->] (0,\Height+\B,8*\D) --  (0,\Height,7.5*\D) node[above,midway,sloped] {\footnotesize{$CPE_{63}$}};% Top Face
\draw[blue!60,thick,-] (0,\Height+\B,2*\D) -- ++(0,0,6*\D)node[below right,midway]{blue step};

\node [black] at (0,\Height+\B/2,4.5*\D)  {$\vdots$};


\end{tikzpicture}

\end{document}

==> tikz/hash-based-data-structure.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}[->,>=stealth,level/.style={sibling distance = 2cm/#1,level distance = 1.0cm}]
  \tikzset{
    treenode/.style = {align=center, inner sep=0pt, text centered,
      font=\sffamily},
    arn_n/.style = {treenode, circle, white, font=\sffamily\bfseries, draw=black,
      fill=black, text width=1.5em},% arbre rouge noir, noeud noir
    arn_r/.style = {treenode, circle, red, draw=red, 
      text width=1.5em, very thick},% arbre rouge noir, noeud rouge
    arn_x/.style = {treenode, rectangle, draw=black,
      minimum width=0.5em, minimum height=0.5em}% arbre rouge noir, nil
  }

    \pgfmathsetmacro{\X}{10.0}
    \pgfmathsetmacro{\Y}{8.0}
    \pgfmathsetmacro{\R}{0.17}
    \pgfmathsetmacro{\RNG}{0.22}

    % \definecolor{dkblue}{rgb} {0.00,0.33,0.68}

    \tikzstyle{compute} = [draw, shape=rectangle, fill=red!60, draw=red!60, thick, opacity=1,inner sep=0pt] %minimum size=3pt
    \tikzstyle{box} = [draw, shape=rectangle, fill=blue!30, draw=blue!60, thick, opacity=1,inner sep=0pt]
    \tikzstyle{box_text} = [midway,white]
    \tikzstyle{hash_array_arrow_text} = [midway, below, sloped, blue!80]
    \tikzstyle{hash_clash_arrow_text} = [hash_array_arrow_text,above, red!80]
    
    % \tikzstyle{lat_node} = [align=center,text width=3cm, minimum size=3pt, inner sep=0pt]
    \tikzstyle{lat_node} = [fill=orange!60, draw=orange!60]
    \tikzstyle{empty_lat} = [fill=orange!60,fill opacity=0.1, draw=orange!60]
    \tikzstyle{clash_lat} = [fill=red!65,fill opacity=1, draw=red!60]

    \draw[very thin, color=lightgray] (0,0) grid (9.5, 7.5);

    \foreach \y in {0,...,3} {
        \foreach \x in {0,...,4} {
            \coordinate (l\x\y) at (2*\x+rand*\RNG, 2*\y+rand*\RNG);
            \coordinate (h\x\y) at (2*\x+1+rand*\RNG, 2*\y+1+rand*\RNG);
        };
    };

    % line 1
    \draw[lat_node] (l00) circle[radius=\R];
    \draw[empty_lat] (h00) circle[radius=\R];
    \draw[lat_node] (l10) circle[radius=\R];
    \draw[lat_node] (h10) circle[radius=\R];
    \draw[lat_node] (l20) circle[radius=\R];
    \draw[lat_node] (h20) circle[radius=\R];
    \draw[lat_node] (l30) circle[radius=\R];
    \draw[lat_node] (h30) circle[radius=\R];
    \draw[lat_node] (l40) circle[radius=\R];
    \draw[lat_node] (h40) circle[radius=\R];
    % line 2
    \draw[lat_node] (l01) circle[radius=\R];
    \draw[lat_node](h01) circle[radius=\R];
    \draw[lat_node] (l11) circle[radius=\R];
    \draw[lat_node] (h11) circle[radius=\R];
    \draw[lat_node] (l21) circle[radius=\R];
    \draw[lat_node] (h21) circle[radius=\R];
    \draw[empty_lat] (l31) circle[radius=\R];
    \draw[lat_node] (h31) circle[radius=\R];
    \draw[lat_node] (l41) circle[radius=\R];
    \draw[lat_node] (h41) circle[radius=\R];
    % line 3
    \draw[lat_node] (l02) circle[radius=\R];
    \draw[lat_node] (h02) circle[radius=\R];
    \draw[lat_node] (l12) circle[radius=\R];
    \draw[lat_node] (h12) circle[radius=\R];
    \draw[lat_node] (l22) circle[radius=\R];
    \draw[empty_lat] (h22) circle[radius=\R];
    \draw[lat_node] (l32) circle[radius=\R];
    \draw[lat_node] (h32) circle[radius=\R];
    \draw[lat_node] (l42) circle[radius=\R];
    \draw[lat_node] (h42) circle[radius=\R];
    % line 4
    \draw[lat_node] (l03) circle[radius=\R];
    \draw[lat_node] (h03) circle[radius=\R];
    \draw[lat_node] (l13) circle[radius=\R];
    \draw[lat_node] (h13) circle[radius=\R];
    \draw[lat_node] (l23) circle[radius=\R];
    \draw[lat_node] (h23) circle[radius=\R];
    \draw[lat_node] (l33) circle[radius=\R];
    \draw[lat_node] (h33) circle[radius=\R];
    \draw[lat_node] (l43) circle[radius=\R];
    \draw[lat_node] (h43) circle[radius=\R];


    % hash array box
    \pgfmathsetmacro{\BH}{0.618} % each block height
    \node [below] at (0.0+3.5,-3) {hash array}; % (0+7.5) /2
    % \node [black] at (\Width,\Height,3.5*\D)  {$\vdots$};
    \draw[box] (0,-3) rectangle ++(1,\BH) node[box_text]{0};
    \draw[box] (0+1,-3) rectangle ++(1,\BH) node[box_text]{1};
    \draw[box] (0+2,-3) rectangle ++(1,\BH) node[box_text]{2};
    \draw[box] (0+3,-3) rectangle ++(1,\BH) node[box_text]{3};
    \draw[box] (0+4,-3) rectangle ++(2,\BH) node[box_text]{$\cdots$};
    \draw[box] (0+6,-3) rectangle ++(1,\BH) node[box_text]{$np$};

    % hash array pointer
    \draw[blue!70,->] (l00) -- (0+1/2,-3+\BH) node[hash_array_arrow_text] {\footnotesize{$hash(x,y,z)$}};
    \draw[blue!70,->] (h00) -- (0+1+1/2,-3+\BH) node[hash_array_arrow_text] {\footnotesize{$hash(x,y,z)$}};
    \draw[blue!70,->] (l10) -- (0+2+1/2,-3+\BH) node[hash_array_arrow_text, above] {\footnotesize{$hash(x,y,z)$}};
    \draw[blue!70,->] (h10) -- (0+3+1/2,-3+\BH) node[hash_array_arrow_text] {\footnotesize{$hash(x,y,z)$}};
    \node[blue!70,thick] at (5, -2) {\large{$\cdots$}};
    % \draw[blue!70,->] (h43) -- (0+6+1/2,-3+\BH);

    \node(clash_atom1) at (4.22, 2.23) {};
    \node(clash_atom2) at (6.13, 4.30) {};
    \node(clash_atom3) at (8.23, 4.18) {};
    \draw[clash_lat] (clash_atom1) circle[radius=\R];
    \draw[clash_lat] (clash_atom2) circle[radius=\R];
    \draw[clash_lat] (clash_atom3) circle[radius=\R];

    % hash clashing storing
    \node [below] at (9,-3) {hash clash};
    \node (tree_root) [arn_r] at (9,-0.5) {} % 15 
    child{ node (tree_left) [arn_n] {} % 10 
        child{ node [arn_r] {}} % 5
        child{ node [arn_x] {}}
    }
    child{ node (tree_right) [arn_n] {} % 20
        child{ node [arn_r] {}} % 18
        child{ node [arn_r] {}}
    };
    
    \draw[red!70,->] (clash_atom1) -- (tree_left) node[hash_clash_arrow_text] {\footnotesize{$hash(x,y,z)$}};
    \draw[red!70,->] (clash_atom2) -- (tree_root) node[hash_clash_arrow_text,below] {\footnotesize{$hash(x,y,z)$}};
    \draw[red!70,->] (clash_atom3) -- (tree_right) node[hash_clash_arrow_text] {\footnotesize{$hash(x,y,z)$}};

\end{tikzpicture}
\end{document}


==> tikz/md-diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
% \usepackage{ctex}
\usetikzlibrary{shapes, arrows}


\begin{document} 

\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=red!80, fill=red!40]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=1cm, text centered, draw=blue!80, fill=blue!30]
\tikzstyle{more} = [ellipse, minimum width=4cm, minimum height=1.5cm, text centered, draw=blue!80, fill=blue!40]
\tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, draw=orange!80, fill=orange!40]
\tikzstyle{decision} = [diamond, aspect=6, minimum width=3cm, minimum height=1cm, text centered, draw=green!80, fill=green!30]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=1.6cm]
    \node (start) [startstop] {Start};
    % \node (pro_de) [process, below of=start] {并行任务划分};
    \node (init_particles) [process, below of=start, text width=8cm] {
        Give atoms initial $\vec{r}_{i} $ and $\vec{v}_{i}$ according to input,
        set $\vec{a_i}=0.0$, $t=0.0$, $n=0$, choose short $\Delta t$.
    };

    \node (step_for) [decision, below of=init_particles, yshift=-0.25cm] {
        % Reached the given time steps or conditions?
    };

    \node (get_force) [process, below of=step_for, yshift=-0.25cm, text width=10.4cm] {
        Get force of each atom: $\vec{F_i} = -\vec{\nabla}_{r_i} \mathrm{U}\left(\vec{r_1}, \vec{r_2}, \ldots, \vec{r_N} \right)$
        and $\vec{a_i}=\vec{F_i} / m_i $
    };

    \node (update_position) [process, below of=get_force, yshift=-0.75cm, text width=10cm] {
        Apply newton's law of motion at short $\Delta t$: \\
        Update velocities:
        $\vec{r_i} = \vec{r_i} + \vec{v_i} \Delta t + \frac{1}{2} \vec{a_i} \Delta t^2 + $ more accurate terms; \\
        Update coordinate:
        $\vec{a_i} = \vec{a_i} + \vec{a_i} \Delta t + $ more accurate terms.
    };

    \node (conditions) [process, below of=update_position, yshift=-0.6cm] {
        Apply boundary conditions, temperature and ensemble(e.g. NTP,NVE) conditions.
    };

    \node (output) [process, below of=conditions] {
        Calculate and output physical quantities of interest.
    };

    \node (next_step) [process, below of=output] {
        Move time and iteration step forward: $t = t + \Delta t$, $n = n + 1$.
    };

    \node (finish) [startstop, below of=next_step] {Finish};

    \draw [arrow] (start) -- (init_particles);
    \draw [arrow] (init_particles) -- (step_for);

    \draw [arrow] (step_for) -- node[anchor=east] {Otherwise} (get_force);
    \draw [arrow] (step_for) -- ++(8.0,0) node[above,midway] {Reach the given time steps or conditions} |- (finish);
    \draw [arrow] (next_step) -- ++(-8.0,0) |- (step_for); % return loop

    \draw [arrow] (step_for) -- (get_force);
    \draw [arrow] (get_force) -- (update_position);
    \draw [arrow] (update_position) -- (conditions);
    
    \draw [arrow] (conditions) -- (output);
    \draw [arrow] (output) -- (next_step);

\end{tikzpicture}

\end{document}


==> tikz/md-lattice-coordinate.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage{xcolor}

\begin{document}
\begin{tikzpicture}[node distance=0cm]
    \tikzstyle{lattice} = [draw, shape=circle, fill=red!60, draw=none, inner sep=0pt, minimum size=3pt]
    
    \draw[help lines,step=0.5cm] (0,0) grid (4.75,4.75);

    \foreach \y in {0,...,4} 
    \draw [dotted] 
        (0,\y)         node [align=left, text=gray!80, below] { \tiny{$\left(0,\y \right)$} }
    --  (0.5,\y+0.5)   node [align=left, text=gray!80, below] { \tiny{$\left(1,\y \right)$} }
    % node [align=left, below] {
    %     \pgfmathparse{\y+0.5}
    %     \tiny{$\left(2, \pgfmathprintnumber{\pgfmathresult } \right)$} 
    % }
    --  (1,\y)         node [align=left, text=gray!60, below] { \tiny{$\left(2,\y \right)$} }
    --  (1.5,\y+0.5)   node [align=left, text=gray!60, below] { \tiny{$\left(3,\y \right)$} }
    --  (2,\y)         node [align=left, text=gray!60, below] { \tiny{$\left(4,\y \right)$} }
    --  (2.5,\y+0.5)   node [align=left, text=gray!60, below] { \tiny{$\left(5,\y \right)$} }
    --  (3,\y)         node [align=left, text=gray!60, below] { \tiny{$\left(6,\y \right)$} }
    --  (3.5,\y+0.5)   node [align=left, text=gray!60, below] { \tiny{$\left(7,\y \right)$} }
    --  (4,\y)         node [align=left, text=gray!60, below] { \tiny{$\left(8,\y \right)$} }
    --  (4.5,\y+0.5)   node [align=left, text=gray!60, below] { \tiny{$\left(9,\y \right)$} }
    --  (4.75,\y+0.25) node {};

    \foreach \y in {0,...,4} {
    \node [lattice] at (0,\y)  {};
    \node [lattice] at (0.5,\y+0.5)  {};
    \node [lattice] at (1,\y)  {};
    \node [lattice] at (1.5,\y+0.5)  {};
    \node [lattice] at (2,\y)  {};
    \node [lattice] at (2.5,\y+0.5)  {};
    \node [lattice] at (3,\y)  {};
    \node [lattice] at (3.5,\y+0.5)  {};
    \node [lattice] at (4,\y)  {};
    \node [lattice] at (4.5,\y+0.5)  {};
    % \node [draw, shape=circle, ,] at (3, \y)  {};
    };
    % \tikzstyle{process} = [rectangle, minimum width=2cm, minimum height=2cm, text centered, fill=red!50]

    % \node (deps) [process, text width=6cm, text height=3cm, fill=yellow] {};
    % \node [below of = deps] {Dependency Libs};
    % \node (deps1) [process, fill=yellow!20, above = of deps.south, right= of deps.west, anchor=west] {Lib};
    % \node (deps2) [process, fill=blue!10, right= of deps1.east, anchor=west] {Lib};
    % \node (deps3) [process, fill=red, right= of deps2.east, anchor=west] {Lib};

    % \node (pro1) [process, text width=6cm, below= of deps.south] {Linux Kernel \& MPI libs};
\end{tikzpicture}


\end{document}


==> tikz/md-perf-compare-intel.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document} 
\begin{tikzpicture}
% \pgfplotsset{width=7cm,compat=1.8}
\begin{axis}[
        grid style=dashed,
        ymajorgrids=true, %tick align=inside,
        x tick label style={/pgf/number format/1000 sep=},
        ylabel=Execution time(seconds),
        xlabel=CPU cores,
        xtick=data,
        axis on top,
        enlargelimits=0.05,
        ymax=700,
        % ybar interval=0.7,
        ybar,
        bar width=0.4cm,
        height=6cm, width=13cm,
        enlarge x limits={value=0.1,upper},
        enlarge x limits=true,
        % axis x line*=bottom,
        % axis y line*=right,
        % y axis line style={opacity=0},
        tickwidth=0pt,
        symbolic x coords={64,128,256,512,1024,},
        nodes near coords={
                \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
        }
        ]
% box: 512^3
\addplot 
        coordinates {
                (64,660)
                (128,318)
                (256,162)
                (512,81)
                (1024,44)
        };

\addplot 
        coordinates {
                (64,  576.55)
                (128, 287.90)
                (256, 143.84)
                (512, 71.76)
                (1024, 35.87)
        };

% performance results after potential optimazation of MISAMD
% \addplot
%         coordinates {
%                 (64, 491.48) %608.08
%                 (128, 246.9) %307.60
%                 (256, 124.34) %157.74
%                 (512, 63.74) % 79.76
%                 (1024, 31.87) % 40.88
%         };

% misa-MD on tianhe2-nie with nei_lat_cutoff=0.5:
% 1024: 44.81; 512: 90.88; 256: 181.24; 128: 363.34; 64: 778.841.
% while with nei_lat_cutoff=0.2
% 1024: 35.87; 512: 71.76; 256: 143.84, 128: 287.90, 64: 576.55.
% while with nei_lat_cutoff=0.1 (fack results)
% 1024: 31.87; 512: 63.74; 256: 124.34, 128: 246.9, 64: 491.48.

\legend{LAMMPS, MISA-MD}
\end{axis}

\end{tikzpicture}
\end{document}


==> tikz/md-perf-compare-sw.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document} 
\begin{tikzpicture}
% \pgfplotsset{width=7cm,compat=1.8}
\begin{axis}[
        grid style=dashed,
        ymajorgrids=true, %tick align=inside,
        x tick label style={/pgf/number format/1000 sep=},
        ylabel=Execution time(seconds),
        xlabel=CPU cores,
        xtick=data,
        axis on top,
        enlargelimits=0.05,
        ymax=400,
        % ybar interval=0.7,
        ybar,
        bar width=0.4cm,
        height=6cm, width=13cm,
        enlarge x limits={value=0.1,upper},
        enlarge x limits=true,
        % axis x line*=bottom,
        % axis y line*=right,
        % y axis line style={opacity=0},
        tickwidth=0pt,
        symbolic x coords={64,128,256,512,1024,},
        nodes near coords={
                \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
        }
        ]

% mpiswgcc -O3
% box: 256^3
\addplot
        coordinates {
                (64, 319)
                (128, 175)
                (256, 103)
                (512, 59)
                (1024, 41) % 53,41,59
};

\addplot
        coordinates {
                (64, 267.78)
                (128, 137.51)
                (256, 69.48)
                (512, 35.01)
                (1024, 17.63)
};

% 512^2, range 0.4
% \addplot
%         coordinates {
%                 (64, 2112.84 )
%                 (128, 1059.14)
%                 (256, 532.61)
%                 (512, 269.39)
%                 (1024, 136.75)
% };

% sunway misa-md using 1.0 range, 512^3
% \addplot
%         coordinates {
%                 (64, 2831.09)
%                 (128, 1317.58)
%                 (256, 663.31)
%                 (512, 334.314)
%                 (1024, 170.94)
%         };
        
\legend{LAMMPS, MISA-MD}
\end{axis}

\end{tikzpicture}
\end{document}


==> tikz/md-performance-weak.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{siunitx}
% \usepackage[UTF8, heading = true]{ctex}
\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}
    \pgfplotstableread[col sep=space]{
        x
        1,040
        8,320
        66,560
        532,480
    }\realtable

    \begin{axis}[
        % title={Weak scalability},
        xlabel={MPE+CPE cores},
        ylabel={ Parallel Efficiency },
        xmin=950, xmax=580000,
        ymin=0.0, ymax=1.1,
        xmode=log,
        log basis x={2},
        % ymode=log,
        log ticks with fixed point,
        xtick=data,
        % xticklabel={},
        xticklabels from table={\realtable}{x},
        ytick={0.2, 0.4, 0.6, 0.8, 1.0},
        legend pos=outer north east,
        legend style={at={(1.1,0.9)},anchor=north west},
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot[
        color=red,
        mark=x,
        ]
        coordinates {
        (1040, 1)
        (8320, 1)
        (66560, 1)
        (532480, 1)
    };
    \addplot[
        color=blue,
        mark=square,
        nodes near coords,
        point meta=explicit symbolic,
        visualization depends on=\thisrow{alignment} \as \alignment,
        ]
        table [% Provide data as a table
        meta index=2 % the meta data is found in the third column
        ] {
            x       y       label       alignment
            1040   1         100\%      -40
            8320   0.9997    99.97\%     -40
            66560  0.9993    99.93\%    160
            532480 0.9897    98.97\%    -40
        };
    % this is only FLOPS label.
    %   \addplot [
    %     only marks,
    %     mark=none,
    %     color=blue,
    %     nodes near coords,
    %     point meta=explicit symbolic,]
    %     table [
    %     meta index=2
    %     ] {
    %         x       y    label   alignment
    %         1040   0.9   0.3T   -40
    %         8320   0.9   2.4T    -40
    %         66560  0.9   18.9T  160
    %         532480 0.9   150T   -40
    %     };
        \addlegendentry{ ideal }
        \addlegendentry{ weak scaling}
    \end{axis}
\end{tikzpicture}

\end{document}


==> tikz/md-performance.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{siunitx}
% \usepackage[UTF8, heading = true]{ctex}

\begin{document} 
\begin{tikzpicture}
    \begin{axis}[
        % title={Strong scalability},
        xlabel={MPE+CPE cores},
        ylabel={ Parallel Efficiency },
        xmin=500000, xmax=8500000,
        ymin=0, ymax=1.1,
        xmode=log,
        log basis x={2},
        % ymode=log,
        log ticks with fixed point,
        x tick label style={rotate=30, anchor=east, xshift=0.4cm, yshift=-0.3cm},
        xlabel style={yshift=-0.5cm}, % xlabel absolute, 
        % https://tex.stackexchange.com/questions/345477/rotating-scaled-tick-labels
        % xticklabel={\pgfmathparse{\tick/10000}\pgfmathprintnumber{\pgfmathresult}\,},
        % scaled x ticks=manual:{$\times 10^4$}{\pgfmathparse{#1/10000}}
        xtick={520000, 1040000, 2080000, 4160000, 8320000},
        % xticklabels={$52\times 10^4$, $104\times 10^4$, $208\times 10^4$, $416\times 10^4$, $832\times 10^4$},
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        legend pos=outer north east,
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot[
        color=red,
        mark=x,
        ]
        coordinates {
        (520000, 1)
        (1040000, 1)
        (2080000, 1)
        (4160000, 1)
        (8320000, 1)
    };

    \addplot[
        color=blue,
        mark=square,
        nodes near coords,
        point meta=explicit symbolic,
        visualization depends on=\thisrow{alignment} \as \alignment,
        ]
        % coordinates {
        % (12500, 1)
        % (25000, 1.01156858)
        % (50000, 0.923014914)
        % (100000, 0.459057941)
        % };
        table [% Provide data as a table
        meta index=2 % the meta data is found in the third column
        ] {
            x       y       label       alignment
            520000   1         100\%       -40
            1040000   0.9935   99.35\%     -40
            2080000   0.9475   94.75\%     160
            4160000   0.83825  83.825\%    -40
            8320000   0.7955   79.55\%     -40
            % 12500   1             1       -40
            % 25000   1.01156858   1.01     -40
            % 50000   0.923014914   0.92    160
            % 100000  0.459057941   0.46    -40
        };
        % this is only FLOPS label.
    % \addplot [
    %     only marks,
    %     mark=none,
    %     color=blue,
    %     nodes near coords,
    %     point meta=explicit symbolic,]
    %     table [
    %     meta index=2
    %     ] {
    %         x       y       label     alignment
    %         520000   0.9       212T   -40
    %         1040000   0.90   421T   -40
    %         2080000   0.84   805T   160
    %         4160000   0.74  1421T  -40
    %         8320000   0.7   2698T  -40
    %     };
        \addlegendentry{ ideal }
        \addlegendentry{ strong scaling}
    \end{axis}

\end{tikzpicture}

\end{document}


==> tikz/sunway-double-buffer.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage{xcolor}

\begin{document}
\begin{tikzpicture}[node distance=0cm]
    \pgfmathsetmacro{\H}{1.0}
    \pgfmathsetmacro{\S}{\H+0.2}
    \pgfmathsetmacro{\W}{1.75}
    \pgfmathsetmacro{\WD}{1.0}
    \pgfmathsetmacro{\Offset}{2.0}
    \pgfmathsetmacro{\OffDot}{1.5}


    \tikzstyle{compute} = [draw, shape=rectangle, fill=red!60, draw=red!60, thick, opacity=1,inner sep=0pt] %minimum size=3pt
    \tikzstyle{dma} = [draw, shape=rectangle, fill=blue!30, draw=blue!60, thick, opacity=1,inner sep=0pt]
    \tikzstyle{compute_text} = [align=center,text width=1.6cm, minimum size=3pt, inner sep=0pt, white!60]

    \node at (0.2,\H/2)  {Buffer$_2$};
    \node at (0.2,\S+\H/2)  {Buffer$_1$};
 
    \draw[fill=black,thick,->] (1, 2.5) -- ++(6.6,0)node[fill=white]{time} -- ++(6.6,0);
    % \filldraw[fill=white!20!white, draw=black!40] (2,0) rectangle (4,0+\H);
    % \filldraw[fill=white!20!white, draw=black!40] (2,1) rectangle (4,1.0+\H);
    % \filldraw[fill=green!20!white, draw=green!40] (2,1) rectangle (4,1.9);

    % COMPUTE
    \draw[compute] (1+\WD,\S) -- ++(\W,0) -- ++(0,\H) -- ++(-\W,0) -- cycle;
    \draw[compute] (1+\WD+\W,0) -- ++(\W,0) -- ++(0,\H) -- ++(-\W,0) -- cycle;
    \draw[compute] (1+\WD+2*\W,\S) -- ++(\W,0) -- ++(0,\H) -- ++(-\W,0) -- cycle;
    \draw[compute] (1+\WD+3*\W,0) -- ++(\W,0) -- ++(0,\H) -- ++(-\W,0) -- cycle;

    \draw[compute] (\Offset+1+\WD+4*\W,\S) -- ++(\W,0) -- ++(0,\H) -- ++(-\W,0) -- cycle;
    \draw[compute] (\Offset+1+\WD+5*\W,0) -- ++(\W,0) -- ++(0,\H) -- ++(-\W,0) -- cycle;

    % DMA
    \draw[dma] (1+0,\S) -- ++(\WD,0) -- ++(0,\H) -- ++(-\WD,0) -- cycle;
    \draw[dma] (1+0,0) -- ++(\WD,0) -- ++(0,\H) -- ++(-\WD,0) -- cycle;
    \draw[dma] (1+\WD+\W,\S) -- ++(\WD,0) -- ++(0,\H) -- ++(-\WD,0) -- cycle;
    \draw[dma] (1+\WD+2*\W,0) -- ++(\WD,0) -- ++(0,\H) -- ++(-\WD,0) -- cycle;
    \draw[dma] (1+\WD+3*\W,\S) -- ++(\WD,0) -- ++(0,\H) -- ++(-\WD,0) -- cycle;
    \draw[dma] (1+\WD+4*\W,0) -- ++(\WD,0) -- ++(0,\H) -- ++(-\WD,0) -- cycle;

    \draw[dma] (\Offset+1+\WD+3*\W, \S) -- ++(\WD,0) -- ++(0,\H) -- ++(-\WD,0) -- cycle;
    \draw[dma] (\Offset+1+\WD+4*\W, 0) -- ++(\WD,0) -- ++(0,\H) -- ++(-\WD,0) -- cycle;

    \draw (\OffDot+1+\WD+3*\W, \S+\H/2) node[black]{$\cdots$};
    \draw (\OffDot+1+\WD+4*\W, 0+\H/2) node[black]{$\cdots$};
 
    % COMPUTE text
    \draw  (1+\WD+\W/2, \S+\H/2) node[compute_text]{EAM compute};
    \draw  (1+\WD+\W+\W/2, 0+\H/2) node[compute_text]{EAM compute};
    \draw  (1+\WD+2*\W+\W/2, \S+\H/2) node[compute_text]{EAM compute};
    \draw  (1+\WD+3*\W+\W/2, 0+\H/2) node[compute_text]{EAM compute};
    \draw (\Offset+1+\WD+4*\W+\W/2, \S+\H/2) node[compute_text]{EAM compute};
    \draw (\Offset+1+\WD+5*\W+\W/2, 0+\H/2) node[compute_text]{EAM compute};

    % DMA text
    \draw (1+0+\WD/2, \S+\H/2) node[black!60] {DMA};
    \draw (1+0+\WD/2, 0+\H/2) node[black!60] {DMA};
    \draw (1+\WD+\W+\WD/2, \S+\H/2) node[black!60] {DMA};
    \draw (1+\WD+2*\W+\WD/2, 0+\H/2) node[black!60] {DMA};
    \draw (1+\WD+3*\W+\WD/2, \S+\H/2) node[black!60] {DMA};
    \draw (1+\WD+4*\W+\WD/2, 0+\H/2) node[black!60] {DMA};
    \draw (\Offset+1+\WD+3*\W+\WD/2, \S+\H/2) node[black!60] {DMA};
    \draw (\Offset+1+\WD+4*\W+\WD/2, 0+\H/2) node[black!60] {DMA};

\end{tikzpicture}
\end{document}


==> tikz/write-conflict.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage{xcolor}

\begin{document}
\begin{tikzpicture}[node distance=0cm]
    \pgfmathsetmacro{\B}{5.0}
    \pgfmathsetmacro{\BC}{\B+0.06}
    \pgfmathsetmacro{\R}{1.8}

    \tikzstyle{compute} = [draw, shape=rectangle, fill=red!60, draw=red!60, thick, opacity=1,inner sep=0pt] %minimum size=3pt
    \tikzstyle{dma} = [draw, shape=rectangle, fill=blue!30, draw=blue!60, thick, opacity=1,inner sep=0pt]
    \tikzstyle{compute_text} = [align=center,text width=3cm, minimum size=3pt, inner sep=0pt]

    % box
    \draw[ultra thick,red!60] (0, 0) -- ++(0,\B) -- ++(\B,0) -- ++(0,-\B) -- cycle;
    \draw[ultra thick,blue!40] (\BC, 0) -- ++(0,\B) -- ++(\B,0) -- ++(0,-\B) -- cycle;

    % atom i and cutoff
    \node (lc)  at (\B-\R/1.5,\B/2) {};
    \node [below=0.15 of lc,red!50] {atom $i$};
    \draw[fill=red!60, draw=white] (lc) circle [radius=0.15];
    \draw[red!50,dashed, thick] (lc) circle [radius=\R];
    \draw[<->, thick, red!50] (lc) -- ++(-\R/2,0)node[above, align=center, text width=3cm, scale=0.8]{interaction \\ radius} -- ++(-\R/2,0); % cutoff r

    % atom j and cutoff
    \node (rc)  at (\BC+\R/1.5,\B/2) {};
    \node [below=0.15 of rc,blue!50] {atom $j$};
    \draw[fill=blue!60, draw=white] (rc) circle [radius=0.15];
    \draw[blue!50, dashed, thick] (rc) circle [radius=\R];

    % atom b
    \node (atom_k) at (\BC+0.3,\B/2+0.4) {};
    \draw[fill=green!60, draw=white] (atom_k) circle [radius=0.15];
    \node [above=0.1 of atom_k, green!40] {atom $k$};

    % arc shape: force_ik and force_jk
    \draw[->,thick, red] (lc) .. controls +(up:0.5) and +(left:0.5) .. node[above,sloped] {$f_{ik}$} (atom_k);
    \draw[->,thick, blue] (rc) .. controls +(up:0.4) and +(right:0.5) .. node[above,sloped] {$f_{ik}$} (atom_k);

    \node[compute_text,red!60] at (\B/3,\B/8)  {block of CPE thread 1};
    \node[compute_text,blue!60] at (\BC+\B-\B/3,\B/8)  {block of CPE thread 2};

\end{tikzpicture}
\end{document}

